Observer-Based Performance-Barrier Event-Triggered Control of $2\times2$ Linear Hyperbolic PDEs

Performance-barrier event-triggered control (P-ETC) is a methodology implemented to increase the dwell-times between events while still preserving a prescribed performance of the system under event-triggered control (ETC). This is achieved by considering the performance residual of the system, which is a measure of the system performance with respect to the prescribed performance. This allows the Lyapunov function candidate to deviate from decreasing monotonically. In order to determine the performance residual, it is required to know the full-state information, leading to all work related to P-ETC to be under full-state feedback. In this article, we propose a novel dynamic performance-barrier under output feedback with an exponentially convergent observer. We consider event-triggered boundary control of a class of $2\times2$ linear hyperbolic PDEs with anti-collocated measurements with the control input. Under the proposed P-ETC mechanism, we prove the existence of a minimum dwell-time, and show the global exponential stability of the spatial $L^2$ norm of the solution of the system. Simulation results are presented to validate the theoretical claims.

==> figures/etc.tex <==
\begin{tikzpicture}
\node (states) [align=left] {$\kappa_1\|\hat\alpha[t]\|^2$\\ $+\kappa_2\|\hat\beta[t]\|^2$\\$+\kappa_3\hat\alpha(1,t)$\\$+\kappa_4\tilde\beta(0,t)$};
\node (add) [circle,draw,minimum size = 3pt,inner sep=0pt,right= 0.1\columnwidth of states] {$+$};
\node (int) [draw,right= 0.2\columnwidth of add] {$\int$};
\node (m) [right= 0.2\columnwidth of int] {$m(t)$};
\node (w) [above= 0.1cm of states,color=red] {$W(t)$};
\node (c) [red, draw, above= 0.3cm of add] {$c$};
\node (eta) [draw,below= 0.7cm of int] {$-\eta$};
\node (add2) [circle,draw,minimum size = 3pt,inner sep=0pt] at (add |- eta) {$+$};
\node (theta) [blue, draw] at (states |- add2) {$-\theta$};
\node (d)[blue,below= 0.5cm of theta] {$d(t)^2$};

%switch nodes
    \node (s1) [circle, draw=blue, fill=blue, minimum size = 3pt, inner sep=0pt, right = 10pt of theta.east] {};
    \node (s2) [circle, draw=blue, fill=blue, minimum size = 3pt, inner sep=0pt, right = 10pt of s1.center] {};
    \node (s) [below right = 0pt and 0pt of s1] {};
    %switch
    \draw[blue,-,line width = 1.5pt] (s1.center) to ++(315:10pt);


\draw[red, -stealth, line width = 1pt] (w.east) to (w.east-|c.north) to (c.north);
\draw[red, -stealth, line width = 1pt] (c.south) to (add.north);
\draw[-stealth, line width = 1pt] (states.east) to (add.west);
\draw[-stealth, line width = 1pt] (add.east) to (int.west);
\draw[-stealth, line width = 1pt] (int.east) to (m.west);
\draw[-stealth, line width = 1pt] (m.south) to (m.south|-eta.east) to (eta.east);
\draw[-stealth, line width = 1pt] (m.south) to (m.south|-eta.east) to (eta.east);
\draw[-stealth, line width = 1pt] (eta.west) to (add2.east);
\draw[blue,-stealth, line width = 1pt] (d.north) to (theta.south);
\draw[blue,-stealth, line width = 1pt] (theta.east) to (s1.west);
\draw[blue,-stealth, line width = 1pt] (s2.east) to (add2.west);
\draw[blue,stealth-, dashed, line width = 1pt] (s.south)  -- node[midway, right] {$t\in(t_j+\tau,t_{j+1}),j\in\mathbb{N}$} ++(0,-0.7cm);
\draw[-stealth, line width = 1pt] (add2.north) to (add.south);
%\draw[-stealth, line width = 5pt] (m.east)  -- node[pos=0.6, below] {$t_{j+1}=t$ if $m(t)<0$} ++(2cm,0);
\end{tikzpicture}

==> figures/triggering_mechanism.tex <==
\begin{tikzpicture}
    \def\concolor{BrickRed}
    \def\etcolor{Purple}
    \def\plantcolor{RoyalBlue}
    \def\obscolor{Aquamarine}
    \def\ucolor{YellowOrange}

    \node (plant) [rectangle, draw = \plantcolor, text = \plantcolor, minimum width = 2cm, minimum height = 0.5 cm] {Plant};
    \node (y0) [left = 75pt of plant.west] {};
    \node (y1) [below = 20pt of y0] {};
    \node (y2) [below = 10pt of y1] {};
    \node (U0) [right = 75pt of plant.east] {};
    \node (U1) [below = 20pt of U0] {};
    \node (U2) [below = 10pt of U1] {};
    \node (observer) [rectangle, draw = \obscolor, text = \obscolor, minimum width = 1cm, minimum height = 0.5 cm] at ($ (y2)!0.15!(U2) $) {Observer};
    \node (observer2) [right= 32pt of observer.east] {};
    \draw[\obscolor, line width =1pt] (observer.east) to node[pos=0.5, above]{$\hat{u}[t],\hat{v}[t]$} (observer2.center);
    \node (controller) [rectangle, draw = \concolor, text = \concolor, minimum width = 2cm, minimum height = 0.5 cm] at ($ (y1)!0.63!(U1) $) {Controller};
    \node (petc) [rectangle, draw = \etcolor, text = \etcolor, minimum width = 2cm, text width = 2cm, text centered, minimum height = 0.5 cm, below=20pt of controller] {Triggering mechanism};

    %switch nodes
    \node (s1c) [circle, draw, fill=black, minimum size = 3pt, inner sep=0pt, right = 30pt of controller.east] {};
    \node (s1u) [circle, draw, fill=black, minimum size = 3pt, inner sep=0pt, right = 10pt of s1c.center] {};
    \node (s1etc) [below right = 0pt and 0pt of s1c] {};
    %switch
    \draw[-,line width = 1.5pt] (s1c.center) to ++(315:10pt);

    \draw[\concolor, -stealth, line width = 1pt] (controller.south) to node[pos=0.5, left]{$U^c(t)$} (petc.north);
    \draw[\plantcolor, -stealth, line width = 1pt] (plant.west) to node[pos=0.15, above]{$y(t)$} (y0.center) to (y2.center) to (observer.west);
    \draw[\obscolor, -stealth, line width =1pt] (observer2.center) to (observer2|-petc.west) to (petc.west);
    \draw[\obscolor, -stealth, line width =1pt] (observer2.center) to (observer2|-controller.west) to (controller.west);
    \draw[\concolor, line width =1pt] (controller.east) to node[pos=0.5, above]{$U^c(t)$} (s1c.west);
    \draw[\ucolor,-stealth, line width =1pt] (s1u.east) to  (U1.center) to (U0.center) to node[pos=0.8, above]{$U(t)$} (plant.east);
    \draw[\etcolor,dashed,-stealth, line width = 1pt] (petc.east) to node[pos=0.5, below]{$\{t_j\}_{j\in\mathbb{N}}$} (petc.east-|s1etc) to  (s1etc);
\end{tikzpicture}
